REM-U-net: Deep Learning Based Agile REM Prediction with Energy-Efficient Cell-Free Use Case

Radio environment maps (REMs) hold a central role in optimizing wireless network deployment, enhancing network performance, and ensuring effective spectrum management. Conventional REM prediction methods are either excessively time-consuming, e.g., ray tracing, or inaccurate, e.g., statistical models, limiting their adoption in modern inherently dynamic wireless networks. Deep-learning-based REM prediction has recently attracted considerable attention as an appealing, accurate, and time-efficient alternative. However, existing works on REM prediction using deep learning are either confined to 2D maps or use a limited dataset. In this paper, we introduce a runtime-efficient REM prediction framework based on u-nets, trained on a large-scale 3D maps dataset. In addition, data preprocessing steps are investigated to further refine the REM prediction accuracy. The proposed u-net framework, along with preprocessing steps, are evaluated in the context of the 2023 IEEE ICASSP Signal Processing Grand Challenge, namely, the First Pathloss Radio Map Prediction Challenge. The evaluation results demonstrate that the proposed method achieves an average normalized root-mean-square error (RMSE) of 0.045 with an average of 14 milliseconds (ms) runtime. Finally, we position our achieved REM prediction accuracy in the context of a relevant cell-free massive multiple-input multiple-output (CF-mMIMO) use case. We demonstrate that one can obviate consuming energy on large-scale fading measurements and rely on predicted REM instead to decide on which sleep access points (APs) to switch on in a CF-mMIMO network that adopts a minimum propagation loss AP switch ON/OFF strategy.

==> figures/APselLimitUsr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=8cm,
height=6cm,
xmin=0,
xmax=8000,
xlabel={Number of User locations Used for Model Training},
ymin=0,
ymax=1.8,
ylabel={AP Selection Error [\%]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
7381	1.8\\
2477	1.7\\
493	0.76\\
241	0.18\\
47	0.017\\
};
\addlegendentry{Switching 1 AP}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
7381	1.7\\
2477	0.75\\
493	0.13\\
241	0.15\\
47	0.014\\
};
\addlegendentry{Switching 2 APs}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
7381	0.76\\
2477	0.38\\
493	0.072\\
241	0.12\\
47	0.012\\
};
\addlegendentry{Switching 3 APs}

\end{axis}

\end{tikzpicture}%

==> figures/APselLimitUsr_log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=8cm,
height=6cm,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel={Number of locations used for model training},
ymin=0,
ymax=15,
ylabel={AP selection error [\%]},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
48942	10.9\\
7381	14.7\\
2477	13.1\\
493	11.35\\
241	12.45\\
47	10.64\\
};
\addlegendentry{Switching 1 AP}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
48942	10\\
7381	13.6\\
2477	12.3\\
493	10.75\\
241	11.6\\
47	10.64\\
};
\addlegendentry{Switching 2 AP}

\addplot [color=mycolor3, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
48942	3.6\\
7381	5.1\\
2477	5.29\\
493	4.87\\
241	6.6\\
47	6.38\\
};
\addlegendentry{Switching 3 AP}

\end{axis}
\end{tikzpicture}%

==> figures/BdnstyRMSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=8cm,
height=6cm,
bar shift auto,
symbolic x coords={125,250,500},
enlarge x limits=0.2,
xtick=data,
xlabel={Total size of the training and validation data},
ymin=0.02,
ymax=0.05,
ylabel={Normalized RMSE},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
125	0.04698\\
250	0.045692205\\
500	0.0391\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
125	0\\
500	0\\
};
\addlegendentry{$\text{U-net}_{{<25}}$}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
125	0.0389\\
250	0.03965\\
500	0.03392\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
125	0\\
500	0\\
};
\addlegendentry{$\text{U-net}_{{\geq25}}$}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
125	0.0456\\
250	0.044\\
500	0.0383\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
125	0\\
500	0\\
};
\addlegendentry{$\text{Avg U-net}_{<25}\text{ \& U-net}_{{\geq25}}$} 

\addplot[ybar, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
125	0.049038\\
250	0.04012\\
500	0.036806\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
125	0\\
500	0\\
};
\addlegendentry{Single u-net}

\end{axis}
\end{tikzpicture}%

==> figures/LosMethods.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%

%

\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=6cm,
xmin=0.5,
xmax=4.5,
xtick={1,2,3,4},
xlabel={LoS preprocessing approach},
xticklabels={No LoS map,PxLoS,AbLoS,NNLoS},
ytick={0.03,0.035,0.04},
ymin=0.03,
ymax=0.04,
ylabel={Normalized RMSE},
xmajorgrids,
ymajorgrids,
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
	/tikz/.cd
},
every axis plot/.append style={
	ybar,
	bar width=.4,
	bar shift=0pt,
	draw=black,
	fill
}
]
	\addplot[mycolor1,draw=black]coordinates {(1,0.039133977)};
	\addplot[mycolor2,draw=black]coordinates{(2,0.0342862)};
	\addplot[mycolor3,draw=black]coordinates{(3,0.03577989)};
	\addplot[mycolor4,draw=black]coordinates{(4,0.03696104)};
\end{axis}
\end{tikzpicture}



==> figures/SnglmapDataAug.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=8cm,
height=6cm,
bar shift auto,
symbolic x coords={11,25,33},
enlarge x limits=0.2,
xtick=data,
xlabel={Selected Map's Building Density [\%]},
ymin=0,
ymax=0.06,
ylabel={Normalized RMSE},
xmajorgrids,
ymajorgrids,
log ticks with fixed point,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
33	0.045\\
25	0.032\\
11	0.027\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
11	0\\
33	0\\
};
\addlegendentry{$\mathcal{M}(\text{noDAug},\text{PxLoS}_f, \text{U-net}, \text{MSE})$}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
33	0.0367\\
25	0.023\\
11	0.021\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
11	0\\
33	0\\
};
\addlegendentry{$\mathcal{M}(\text{DAug},\text{PxLoS}_f, \text{U-net}, \text{MSE})$}

\end{axis}

\end{tikzpicture}%

==> figures/buildDens.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
	legend style={font=\fontsize{6}{5}\selectfont},
	width=8cm,
	height=6cm,
	xmin=-2.6,
	xmax=54.6,
	xlabel={Building density [\%]},
	ymin=0,
	ymax=30,
	ylabel={Count},
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	2\\
0.86	1\\
1.72	0\\
2.58	1\\
3.44	5\\
4.3	4\\
5.16	4\\
6.02	5\\
6.88	11\\
7.74	8\\
8.6	11\\
9.46	10\\
10.32	11\\
11.18	9\\
12.04	17\\
12.9	20\\
13.76	14\\
14.62	24\\
15.48	15\\
16.34	19\\
17.2	24\\
18.06	23\\
18.92	30\\
19.78	26\\
20.64	26\\
21.5	26\\
22.36	26\\
23.22	23\\
24.08	23\\
24.94	15\\
25.8	16\\
26.66	10\\
27.52	20\\
28.38	11\\
29.24	23\\
30.1	22\\
30.96	14\\
31.82	25\\
32.68	20\\
33.54	13\\
34.4	17\\
35.26	14\\
36.12	6\\
36.98	10\\
37.84	8\\
38.7	6\\
39.56	6\\
40.42	5\\
41.28	4\\
42.14	2\\
43	6\\
43.86	2\\
44.72	1\\
45.58	2\\
46.44	1\\
47.3	1\\
48.16	1\\
49.02	0\\
49.88	0\\
50.74	1\\
51.6	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/compare_loss_func.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%%

\begin{tikzpicture}
	\begin{axis}[
		width=8cm,
		height=6cm,
		xmin=0.5,
		xmax=2.5,
		xtick={1,2},
		xlabel={Loss function used},
		xticklabels={MSE loss, KL loss},
		ytick={0.03,0.035,0.04},
		ymin=0.03,
		ymax=0.04,
		ylabel={Normalized RMSE},
		xmajorgrids,
		ymajorgrids,
		y tick label style={
			/pgf/number format/.cd,
			fixed,
			fixed zerofill,
			precision=3,
			/tikz/.cd
		},
		every axis plot/.append style={
			ybar,
			bar width=.4,
			bar shift=0pt,
			draw=black,
			fill
		}
		]
		\addplot[mycolor1,draw=black]coordinates {(1,0.03577989)};
		\addplot[mycolor2,draw=black]coordinates{(2,0.03442600288076731)};
	\end{axis}
\end{tikzpicture}

==> figures/mapAPsel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=8cm,
height=6cm,
bar shift auto,
symbolic x coords={11,25,33},
enlarge x limits=0.2,
xtick=data,
xlabel={Selected map's building density [\%]},
ymin=0,
ymax=30,
ylabel={AP selection error [\%]},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
11	5.7\\
25	10.9\\
33	27\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
11	0\\
33	0\\
};
\addlegendentry{Switching 1 AP}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
11	5.4\\
25	10\\
33	23.1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
11	0\\
33	0\\
};
\addlegendentry{Switching 2 APs}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
11	1.45\\
25	3.4\\
33	13.3\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
11	0\\
33	0\\
};
\addlegendentry{Switching 3 APs}

\end{axis}
\end{tikzpicture}%
